Exchange Reactions with Dick Dalitz

An account is given of the close collaboration of Dick Dalitz with the European K- Collaboration over many decades in many aspects of hypernuclear physics. In particular, emphasis is given to the topics of double hypernuclei and the discovery and resolution of p-wave Lambda strangeness exchange states.

==> (inline-ps-0) <==

%:   Final version of invited talk at HYP06, Mainz, October 2006
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

